Teeth Localization and Lesion Segmentation in CBCT Images using SpatialConfiguration-Net and U-Net

The localization of teeth and segmentation of periapical lesions in cone-beam computed tomography (CBCT) images are crucial tasks for clinical diagnosis and treatment planning, which are often time-consuming and require a high level of expertise. However, automating these tasks is challenging due to variations in shape, size, and orientation of lesions, as well as similar topologies among teeth. Moreover, the small volumes occupied by lesions in CBCT images pose a class imbalance problem that needs to be addressed. In this study, we propose a deep learning-based method utilizing two convolutional neural networks: the SpatialConfiguration-Net (SCN) and a modified version of the U-Net. The SCN accurately predicts the coordinates of all teeth present in an image, enabling precise cropping of teeth volumes that are then fed into the U-Net which detects lesions via segmentation. To address class imbalance, we compare the performance of three reweighting loss functions. After evaluation on 144 CBCT images, our method achieves a 97.3% accuracy for teeth localization, along with a promising sensitivity and specificity of 0.97 and 0.88, respectively, for subsequent lesion detection.

==> Figures/SCN/SCN_Architecture.tikz <==
\begin{tikzpicture}
    % architecture
    \node[inner sep=0pt] (la_architecture) at (0,0)
        {\scalebox{0.2}{\input{Figures/SCN/LA_Architecture.tikz}}};
        
    % input image
    \node[inner sep=0pt] (input_image) at ($(la_architecture.west)+(-0.6,0.55)$)
        {\includegraphics[scale = 0.3]{Figures/SCN/input_image.PNG}};
        
    % input - LA arrow
    %\draw [-latex,thin,color=black!50] ($(input_image.east)+(0.1,0)$) -- ($(input_image.east)+(0.6,0)$);
    
    % input text node
    \node[] (input_text) at ($(input_image.north)-(0,-0.15)$) {\scalebox{.45} {Input}};
    
    % H_LA output
    \node[inner sep=0pt] (h_la) at ($(la_architecture.east)+(0.8,0.9)$)
        {\includegraphics[scale = 0.3]{Figures/SCN/H_LA.jpg}};
        
    % H_LA text node
    \node[] (h_la_text) at ($(h_la.east)+(0.2,0.25)$) {\tiny $\mathrm{H}_\mathrm{LA}$};
    
    % SC architecture
    \node[inner sep=0pt] (sc_architecture) at ($(la_architecture.south)+(0.45,-0.45)$)
        {\scalebox{0.2}{\input{Figures/SCN/SC_Architecture.tikz}}};
        
    % SC input 
    \node[] (h_la_to_sc) at ($(sc_architecture.west)-(0.3,-0.3)$) {\tiny $\mathrm{H}_\mathrm{LA}$};
    
    % H_SC output
    \node[inner sep=0pt] (h_sc) at ($(la_architecture.east)+(0.8,-1.4)$)
        {\includegraphics[scale = 0.3]{Figures/SCN/H_SC.jpg}};
        
    % H_SC text node
    \node[] (h_sc_text) at ($(h_sc.east)+(0.2,0)$) {\tiny $\mathrm{H}_\mathrm{SC}$};
        
    % dot node \odot
    \node[] (dot) at ($(h_la.south)+(-0.2,-0.3)$) {\tiny $\odot$};
    
    % arrows to dot
    \draw [-latex,thin,color=black!50] ($(h_la.south)+(-0.2,0.4)$) -- ($(h_la.south)+(-0.2,-0.2)$);
    
    \draw [-latex,thin,color=black!50] ($(h_sc.north)+(-0.2,-0.28)$) -- ($(h_sc.north)+(-0.2,0.4)$);
    
    % arrow to final prediction
    \draw [-latex,thin,color=black!50] ($(dot.east)+(-0.1,0)$) -- ($(dot.east)+(1,0)$);
    
    % H output
    \node[inner sep=0pt] (h_output) at ($(dot.east)+(1.8,0)$)
        {\includegraphics[scale = 0.25]{Figures/SCN/H_output.PNG}};
        
    % H text node
    \node[] (h_text) at ($(h_output.east)+(0.2,0)$) {\tiny $\mathrm{H}$};
    
    % LA rectangle
    \draw[dotted] (-2,-1.1) rectangle (2,1.4);
    
    % Local appearance text node
    \node[] (la_component) at ($(la_architecture.north)+(0,0)$) {\tiny Local Appearance};
    
    % SC rectangle
    \draw[dotted] (-1.5,-2.3) rectangle ++(3.4,1.1);
    
    % Spatial configuration text node
    \node[] (la_component) at ($(sc_architecture.south)+(-0.2,-0.1)$) {\tiny Spatial Configuration};
    
\end{tikzpicture}

==> Figures/U-Net/U-Net_Architecture.tikz <==
\begin{tikzpicture}[
  empty/.style={align=center, minimum size=1cm},
  emptysmall/.style={align=center, minimum size=1mm, inner sep=0mm},
  perm1/.style={rectangle, draw=black, fill=black!5, align=center, minimum width=0.6cm, minimum height=3cm},
  perm2/.style={rectangle, draw=black, fill=black!5, align=center, pattern=north east lines,pattern color=black!8, minimum width=0.6cm, minimum height=3cm},
  op/.append style={minimum size=2ex},
  rect1/.style={rectangle, draw=black, fill=black!5, align=center, minimum width=0.1cm, minimum height=2.5cm, inner sep=0mm},
  rect2/.style={rectangle, draw=black, fill=black!5, align=center, minimum width=0.2cm, minimum height=2cm, inner sep=0mm},
  rect3/.style={rectangle, draw=black, fill=black!5, align=center, minimum width=0.3cm, minimum height=1.5cm, inner sep=0mm},
  rect4/.style={rectangle, draw=black, fill=black!5, align=center, minimum width=0.4cm, minimum height=1cm, inner sep=0mm},
  rect5/.style={rectangle, draw=black, fill=black!5, align=center, minimum width=0.7cm, minimum height=0.5cm, inner sep=0mm},
  rect6/.style={rectangle, draw=black, fill=black!5, align=center, minimum width=0.01cm, minimum height=2.5cm, inner sep=0mm}
]
    
    % input convolutions
    \node[rect6] (rect1_1) at (0, 0) {};
    
    % input image node
    \node[inner sep=0pt] (input) at (-4, 0) {\includegraphics[scale = 0.9]{Figures/U-Net/059_7_input_image.PNG}};
    
    % dashed line
    \draw [-latex,dashed,color=black!50] (input.north east) -- (rect1_1.north);
    \draw [-latex,dashed,color=black!50] (input.south east) -- (rect1_1.south);
    
    % input text
    \node[inner sep=0pt] (input_text) at ($(input.north)+(0, 0.9)$) {\Huge Input image};

    % white space
    \node[] () [above = 1.5em] at (rect1_1.north) {};
    
    \node[rect1] (rect1_2) at (0.5, 0) {};
    \node[rect1] (rect1_3) at (1.0, 0) {};
    \draw [-latex,ultra thick,color=green!40!gray] (rect1_1.east) -- (rect1_2.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect1_2.east) -- (rect1_3.west);
    
    % downsampling convolutions
    \node[rect2] (rect2_1) at ($(rect1_3.south)+(0, -2)$) {};
    \node[rect2] (rect2_2) at ($(rect1_3.south)+(0.6, -2)$) {};
    \node[rect2] (rect2_3) at ($(rect1_3.south)+(1.2, -2)$) {};
    \draw [-latex,ultra thick,color=cyan!50!gray] (rect1_3.south) -- (rect2_1.north);
    \draw [-latex,ultra thick,color=green!40!gray] (rect2_1.east) -- (rect2_2.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect2_2.east) -- (rect2_3.west);
    
    % downsampling convolutions
    \node[rect3] (rect3_1) at ($(rect2_3.south)+(0, -1.5)$) {};
    \node[rect3] (rect3_2) at ($(rect2_3.south)+(0.7, -1.5)$) {};
    \node[rect3] (rect3_3) at ($(rect2_3.south)+(1.4, -1.5)$) {};
    \draw [-latex,ultra thick,color=cyan!50!gray] (rect2_3.south) -- (rect3_1.north);
    \draw [-latex,ultra thick,color=green!40!gray] (rect3_1.east) -- (rect3_2.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect3_2.east) -- (rect3_3.west);
    
    % downsampling convolutions
    \node[rect4] (rect4_1) at ($(rect3_3.south)+(0, -1.25)$) {};
    \node[rect4] (rect4_2) at ($(rect3_3.south)+(0.8, -1.25)$) {};
    \node[rect4] (rect4_3) at ($(rect3_3.south)+(1.6, -1.25)$) {};
    \draw [-latex,ultra thick,color=cyan!50!gray] (rect3_3.south) -- (rect4_1.north);
    \draw [-latex,ultra thick,color=green!40!gray] (rect4_1.east) -- (rect4_2.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect4_2.east) -- (rect4_3.west);
    
    % downsampling convolutions
    \node[rect5] (rect5_1) at ($(rect4_3.south)+(0, -1)$) {};
    \node[rect5] (rect5_2) at ($(rect4_3.south)+(1.2, -1)$) {};
    \node[rect5] (rect5_3) at ($(rect4_3.south)+(2.4, -1)$) {};
    \draw [-latex,ultra thick,color=cyan!50!gray] (rect4_3.south) -- (rect5_1.north);
    \draw [-latex,ultra thick,color=green!40!gray] (rect5_1.east) -- (rect5_2.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect5_2.east) -- (rect5_3.west);
    
    % upsampling
    \node[rect4] (rect4_4) at ($(rect4_3.west)+(2.6, 0)$) {};
    \node[rect4] (rect4_5) at ($(rect4_3.west)+(3.4, 0)$) {};
    \node[rect4] (rect4_6) at ($(rect4_3.west)+(4.2, 0)$) {};
    \draw [-latex,ultra thick,color=yellow!120!gray] (rect5_3.north) -- (rect4_4.south);
    \draw [-latex,ultra thick,color=green!40!gray] (rect4_4.east) -- (rect4_5.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect4_5.east) -- (rect4_6.west);
    
    % upsampling
    \node[rect3] (rect3_4) at ($(rect3_3.west)+(5.75, 0)$) {};
    \node[rect3] (rect3_5) at ($(rect3_3.west)+(6.45, 0)$) {};
    \node[rect3] (rect3_6) at ($(rect3_3.west)+(7.15, 0)$) {};
    \draw [-latex,ultra thick,color=yellow!120!gray] (rect4_6.north) -- (rect3_4.south);
    \draw [-latex,ultra thick,color=green!40!gray] (rect3_4.east) -- (rect3_5.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect3_5.east) -- (rect3_6.west);
    
    % upsampling
    \node[rect2] (rect2_4) at ($(rect2_3.west)+(8.5, 0)$) {};
    \node[rect2] (rect2_5) at ($(rect2_3.west)+(9.1, 0)$) {};
    \node[rect2] (rect2_6) at ($(rect2_3.west)+(9.7, 0)$) {};
    \draw [-latex,ultra thick,color=yellow!120!gray] (rect3_6.north) -- (rect2_4.south);
    \draw [-latex,ultra thick,color=green!40!gray] (rect2_4.east) -- (rect2_5.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect2_5.east) -- (rect2_6.west);
    
    % output
    \node[rect1] (rect1_4) at (11.8, 0) {};
    \node[rect1] (rect1_5) at (12.3, 0) {};
    \node[rect1] (rect1_6) at (12.8, 0) {};
    \draw [-latex,ultra thick,color=yellow!120!gray] (rect2_6.north) -- (rect1_4.south);
    \draw [-latex,ultra thick,color=green!40!gray] (rect1_4.east) -- (rect1_5.west);
    \draw [-latex,ultra thick,color=green!40!gray] (rect1_5.east) -- (rect1_6.west);
    
    \node[rect6] (rect6) at (13.3, 0) {};
    \draw [-latex,ultra thick,color=cyan] (rect1_6.east) -- (rect6.west);
    
    %\node[emptysmall] (output) at (15.3, 0) {\parbox{2cm}{\large Output \\ \large Segmentation \\ \large Map}};
    
    % output image node
    \node[inner sep=0pt] (output) at (17.3, 0) {\includegraphics[scale = 0.9]{Figures/U-Net/059_7_prediction_intensities.PNG}};
    
    % dashed line
    \draw [-latex,dashed,color=black!50] (rect6.north east) -- (output.north west);
    \draw [-latex,dashed,color=black!50] (rect6.south east) -- (output.south west);
    
    % output text
    \node[inner sep=0pt] (input_text) at ($(output.north)+(0, 0.7)$) {\Huge Output image};
    
    % segmentation map
    \node[inner sep=0pt] (segmentation_map) at (24.3, 0) {\includegraphics[scale = 0.9]{Figures/U-Net/059_7_prediction.PNG}};
    
    % segmentation map text
    
    \node[inner sep=0pt] (segm_map_text) at ($(segmentation_map.north)+(0, 0.7)$) {\Huge Predicted seg. map};
    
    % gt map
    \node[inner sep=0pt] (gt_map) at (31.3, 0) {\includegraphics[scale = 0.9]{Figures/U-Net/059_7_target.PNG}};
    
    % gt map text
    \node[inner sep=0pt] (gt_text) at ($(gt_map.north)+(0, 0.7)$) {\Huge Ground truth map};
    
    % threshold arrows
    \draw [-latex,ultra thick,color=black] (output.east) -- (segmentation_map.west);
    \node[inner sep=0pt] (threshold) at ($(output.east)+(0.8, 0.7)$) {\Huge $t=0$};
    \draw [latex-latex,ultra thick,color=black] (segmentation_map.east) -- (gt_map.west);

    % combine paths
    \draw [-latex,thick,color=black] ($(rect1_3.east)+(1, 0)$) -- ($(rect1_4.east)+(-1, 0)$);
    \draw [-latex,thick,color=black] ($(rect2_3.east)+(1, 0)$) -- ($(rect2_4.east)+(-1, 0)$);
    \draw [-latex,thick,color=black] ($(rect3_3.east)+(1, 0)$) -- ($(rect3_4.east)+(-1, 0)$);
    \draw [-latex,thick,color=black] ($(rect4_3.east)+(0.5, 0)$) -- ($(rect4_4.east)+(-0.75, 0)$);
    
    % U-Net text node
    \node[inner sep=0pt] (gt_text) at (6.2, 2) {\HUGE U-Net};
    
    % legend
    % \draw[-latex,very thick,color=green!40!gray] (15, -5) -- (16, -5);
    % \node[emptysmall] (conv) at (17.9, -5) {Conv 3x3x3 ReLU};
    
    % \draw[-latex,very thick,color=cyan] (15, -5.5) -- (16, -5.5);
    % \node[emptysmall] (conv1x1) at (17.35, -5.5) {Conv 1x1x1};
    
    % \draw[-latex,thick,color=black] (15, -6) -- (16, -6);
    % \node[emptysmall] (copy) at (16.6, -6) {Copy};
    
    % \draw[-latex,very thick,color=cyan!50!gray] (15.5, -6.3) -- (15.5, -6.8);
    % \node[emptysmall] (pooling) at (17.95, -6.6) {Avg pooling 2x2x2};
    
    % \draw[-latex,very thick,color=yellow!120!gray] (15.5, -7.4) -- (15.5, -6.9);
    % \node[emptysmall] (pooling) at (17.6, -7.2) {Up conv 2x2x2};
    
    
    % White space at the end
    \node[] () [below = 1.5em] at (rect5_1.south) {};
    
\end{tikzpicture}

